LitTraceQA: A Benchmark for Multi-Stage Grounding and Verification in Scientific Question Answering

Scientific literature is increasingly used as a knowledge source for language models, retrieval-augmented generation systems, and research assistants, but answering research questions from papers requires more than fluent generation. A reliable system must identify the relevant papers, locate the concrete evidence that supports the answer, and produce a response that is faithful to that evidence. We present LitTraceQA, a benchmark for literature-grounded question answering over scientific papers. Given a research question and a metadata pool of papers, a system must return three connected outputs: canonical paper identifiers, supporting evidence locations, and answers in one or more requested formats, including free-form text, multiple-choice answers, and structured tables. LitTraceQA targets evidence types common in scientific reading: tables, figures, text spans, equations or algorithms, and citation contexts. The public development split contains 55 examples, including 26 hidden-source single-paper questions and 29 multi-paper questions, and provides gold papers, evidence annotations, and answers for local validation. We also analyze a larger final annotation collection with 4,978 unique-question records over 4,859 unique gold papers. By evaluating paper retrieval, evidence grounding, and answer accuracy separately, LitTraceQA provides a testbed for scientific QA systems that produce verifiable answers rather than unsupported summaries.

==> figures/Figure2_LiterTraceQA_statistics.tex <==
% Native LaTeX/TikZ source for the LitTraceQA corpus profile.
\begingroup
\colorlet{litBlue}{mpqaBlue!82!black}
\colorlet{litBlueLight}{mpqaBlue!35}
\colorlet{litGreen}{mpqaGreen!82!black}
\colorlet{litOrange}{mpqaOrange!92!black}
\colorlet{litGray}{mpqaGray!55}
\definecolor{litPurple}{RGB}{128,102,166}
\definecolor{litMagenta}{RGB}{176,122,161}
\definecolor{litBrown}{RGB}{156,117,95}

\begin{minipage}[t]{0.425\linewidth}
\vspace{0pt}
\textbf{a}\hspace{0.45em}\textbf{Final collection statistics}\par
\vspace{0.35em}
\scriptsize
\setlength{\tabcolsep}{1.8pt}
\renewcommand{\arraystretch}{1.00}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrr@{}}
\toprule
\textbf{Statistic} & \textbf{Count} & \textbf{Share} \\
\midrule
\multicolumn{3}{@{}l}{\textcolor{mpqaGray}{\bfseries Collection scale}} \\
Unique questions & \MPQASamples{} & -- \\
Unique gold papers & \MPQAUniquePapers{} & -- \\
Gold-paper links & \MPQAGoldLinks{} & -- \\
Mean papers / question & \MPQAMeanPapers{} & -- \\
Mean evidence / question & \MPQAMeanEvidence{} & -- \\
\addlinespace[0.15em]
\multicolumn{3}{@{}l}{\textcolor{mpqaGray}{\bfseries Question scope}} \\
Multi-paper questions & \MPQAMultiPaper{} & \MPQAMultiPaperPct{} \\
Single-paper questions & \MPQASinglePaper{} & \MPQASinglePaperPct{} \\
\addlinespace[0.15em]
\multicolumn{3}{@{}l}{\textcolor{mpqaGray}{\bfseries Answer format}} \\
Multiple choice & 3,029 & 60.8\% \\
Structured table & 1,949 & 39.2\% \\
\addlinespace[0.15em]
\multicolumn{3}{@{}l}{\textcolor{mpqaGray}{\bfseries Primary evidence}} \\
Table & 1,339 & 26.9\% \\
Figure & 1,132 & 22.7\% \\
Text span & 933 & 18.7\% \\
Equation / algorithm & 819 & 16.5\% \\
Citation context & 755 & 15.2\% \\
\addlinespace[0.15em]
\multicolumn{3}{@{}l}{\textcolor{mpqaGray}{\bfseries Closed-book hardness}} \\
All challengers wrong & 3,080 & 61.9\% \\
One challenger correct & 1,898 & 38.1\% \\
\bottomrule
\end{tabular*}
\end{minipage}
\hfill
\begin{minipage}[t]{0.545\linewidth}
\vspace{0pt}
\textbf{b}\par
\vspace{-0.65em}
\centering
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    callout/.style={font=\scriptsize, anchor=west, align=left, text=black!88},
    calloutleft/.style={font=\scriptsize, anchor=east, align=right, text=black!88},
    ringkey/.style={font=\tiny, anchor=west, text=black!82},
    ringname/.style={font=\tiny\bfseries, anchor=east, text=mpqaGray},
    centerlabel/.style={font=\scriptsize\bfseries, align=center, text=black!88},
    leader/.style={draw=mpqaGray!65, line width=0.42pt}
]
\newcommand{\ringslice}[7]{%
  \path[fill=#5, draw=white, line width=0.55pt]
    ([shift={(#1,#2)}]#3:#6)
    arc[start angle=#3,end angle=#4,radius=#6]
    -- ([shift={(#1,#2)}]#4:#7)
    arc[start angle=#4,end angle=#3,radius=#7]
    -- cycle;
}
\newcommand{\keyentry}[4]{%
  \fill[#3] (#1,#2) rectangle ++(0.12,0.12);
  \node[ringkey] at (#1+0.18,#2+0.06) {#4};
}

% One integrated concentric chart, centred at (3.55,4.02).
% Outer ring: primary evidence.
\ringslice{3.55}{4.02}{90}{-6.84}{litBlue}{1.82}{1.40}
\ringslice{3.55}{4.02}{-6.84}{-88.56}{litOrange}{1.82}{1.40}
\ringslice{3.55}{4.02}{-88.56}{-155.88}{litGreen}{1.82}{1.40}
\ringslice{3.55}{4.02}{-155.88}{-215.28}{litMagenta}{1.82}{1.40}
\ringslice{3.55}{4.02}{-215.28}{-270}{litBrown}{1.82}{1.40}

% Second ring: question scope.
\ringslice{3.55}{4.02}{90}{-143.46}{litBlue}{1.32}{1.02}
\ringslice{3.55}{4.02}{-143.46}{-270}{litBlueLight}{1.32}{1.02}

% Third ring: answer format.
\ringslice{3.55}{4.02}{90}{-128.88}{litPurple}{0.95}{0.67}
\ringslice{3.55}{4.02}{-128.88}{-270}{litGreen}{0.95}{0.67}

% Inner ring: closed-book hardness metadata.
\ringslice{3.55}{4.02}{90}{-132.84}{litOrange}{0.59}{0.34}
\ringslice{3.55}{4.02}{-132.84}{-270}{litGray}{0.59}{0.34}
\node[centerlabel] at (3.55,4.02) {$n$=4,978};

% Outer-ring callouts.
\node[callout] at (5.46,5.30) {Table\\\textcolor{mpqaGray}{1,339 (26.9\%)}};
\draw[leader] ([shift={(3.55,4.02)}]41.58:1.84) -- (5.25,5.30) -- (5.39,5.30);

\node[callout] at (5.46,2.82) {Figure\\\textcolor{mpqaGray}{1,132 (22.7\%)}};
\draw[leader] ([shift={(3.55,4.02)}]-47.70:1.84) -- (5.25,2.82) -- (5.39,2.82);

\node[calloutleft] at (1.28,2.58) {Text span\\\textcolor{mpqaGray}{933 (18.7\%)}};
\draw[leader] ([shift={(3.55,4.02)}]-122.22:1.84) -- (1.56,2.58) -- (1.35,2.58);

\node[calloutleft] at (1.20,4.06) {Equation /\\algorithm\\\textcolor{mpqaGray}{819 (16.5\%)}};
\draw[leader] ([shift={(3.55,4.02)}]-185.58:1.84) -- (1.48,4.06) -- (1.27,4.06);

\node[calloutleft] at (1.75,5.58) {Citation context\\\textcolor{mpqaGray}{755 (15.2\%)}};
\draw[leader] ([shift={(3.55,4.02)}]-242.64:1.84) -- (1.96,5.58) -- (1.82,5.58);

% Title and ring order are deliberately placed below the chart.
\node[font=\footnotesize\bfseries, text=black!88] at (3.55,1.54) {Corpus composition};
\node[font=\tiny, text=mpqaGray] at (3.55,1.24)
{Outer to inner: primary evidence $\rightarrow$ scope $\rightarrow$ answer format $\rightarrow$ hardness};

% Compact direct key for the three binary inner rings.
\node[ringname] at (1.17,0.82) {Scope};
\keyentry{1.32}{0.76}{litBlue}{Multi-paper 64.85\%}
\keyentry{3.88}{0.76}{litBlueLight}{Single-paper 35.15\%}

\node[ringname] at (1.17,0.46) {Answer};
\keyentry{1.32}{0.40}{litPurple}{Multiple choice 60.8\%}
\keyentry{3.88}{0.40}{litGreen}{Structured table 39.2\%}

\node[ringname] at (1.17,0.10) {Hardness};
\keyentry{1.32}{0.04}{litOrange}{All wrong 61.9\%}
\keyentry{3.88}{0.04}{litGray}{One correct 38.1\%}
\end{tikzpicture}
\end{minipage}
\endgroup

